Symbolic Abstract Contract Synthesis in a Rewriting Framework

We propose an automated technique for inferring software contracts from programs that are written in a non-trivial fragment of C, called KernelC, that supports pointer-based structures and heap manipulation. Starting from the semantic definition of KernelC in the K framework, we enrich the symbolic execution facilities recently provided by K with novel capabilities for assertion synthesis that are based on abstract subsumption. Roughly speaking, we define an abstract symbolic technique that explains the execution of a (modifier) C function by using other (observer) routines in the same program. We implemented our technique in the automated tool KindSpec 2.0, which generates logical axioms that express pre- and post-condition assertions by defining the precise input/output behaviour of the C routines.

==> Insertables/Example-Subsumption.tex <==
% !TEX root = ../Specs-Base.tex

\centerline{
{\scriptsize
\begin{tikzpicture}[scale=.8]\label{picture}
% AXIS
\draw (0,0) coordinate (root) {};
%
%S18
%% Heap box
\draw (root)++(-4.4, -4) node [draw, rectangle, minimum width = 6.1cm, minimum height = 2.7cm, above right] (S18box) {};
\draw (S18box)++(-3.8,1.7) node [above right] (S18) {$S_{18}$};
%
%% Program counter indicator
\draw (S18box)++(-3.8,1.3) -- ++(1.2,0) -- ++(0.4,0.38);
\draw (S18box)++(-3.9,1.7) node [below right] (PC18) {$PC:29$};
%
%% Nodes
\draw (S18box)++(-3.75,-0.75) node [draw, rectangle, above right] (s18) {$\begin{array}{c} \symbv{size} \\ \symbv{capacity} \end{array}$};
\node [draw, rectangle, right of = s18, node distance = 1.8cm, minimum height = 0.5cm] (v0s18) {$\symbv{v$_0$}$};
\node [draw, rectangle, right of = v0s18, node distance = 1.3cm, minimum height = 0.5cm] (v1s18) {$\symbv{v$_1$}$};
\node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=2.3, inner ysep=0.2cm, right of = v1s18, node distance = 1.5 cm] (u1s18) {};
\draw (S18box)++(1.85,1.2) node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=2.3, inner ysep=0.2cm] (u2s18) {};
%
%% Reference variables
\node [above of = s18] (sref18) {s};
\node [left of = u2s18, node distance = 2cm] (newnode18) {new\_node};
\node [above of = v1s18, node distance = 0.7cm] (endnode18) {end\_node};
\node [above of = u1s18] (n18) {n};
%
%% Edges
\draw [->] (sref18) -- (s18);
\draw [->] (s18) -- node [above] {elems} (v0s18);
\draw [->] (v0s18) -- node [above] {next} (v1s18);
\draw [->] (v1s18) -- node [above] {next} (u1s18);
\draw [->] (newnode18) -- (u2s18);
\draw [->] (endnode18) -- (v1s18);
\draw [->] (n18) -- (u1s18);
%
%% PC & valuation
\draw (S18box)++(-3.8,-0.8) -- ++(7.6,0);
\draw (S18box)++(-3.95,-0.8) node [below right] (phi18) {$\begin{aligned} \phi : \symbv{size} < \symbv{capacity} \wedge \symbv{v$_0$} \neq \symbv{x} \wedge \symbv{v$_1$} \neq \symbv{x} \end{aligned}$};
\draw (S18box)++(-3.95,-1.2) node [below right] (val18) {$\begin{aligned} \phi_\sigma\!:\! e_1\! =\! \symbv{size}\! \wedge\! e_2\! =\! \symbv{capacity}\! \wedge\! e_3\! =\! \symbv{v$_0$}\! \wedge\! e_4\! =\! \symbv{v$_1$} \end{aligned}$};
%
% S19
%% Heap box
\draw (root)++(-7.2, -8.1) node [draw, rectangle, minimum width = 5.6cm, minimum height = 2.7cm, above right] (S19box) {};
\draw (S19box)++(-3.45,1.7) node [above right] (S19) {$S_{19}$};
%
%% Program counter indicator
\draw (S19box)++(-3.5,1.3) -- ++(1.2,0) -- ++(0.4,0.395);
\draw (S19box)++(-3.6,1.7) node [below right] (PC19) {$PC:29$};
%
%% Nodes
\draw (S19box)++(-3.45,-0.6) node [draw, rectangle, above right] (s19) {$\begin{array}{c} \symbv{size} \\ \symbv{capacity} \end{array}$};
\node [draw, rectangle, right of = s19, node distance = 1.7cm, minimum height = 0.5cm] (v0s19) {$\symbv{v$_0$}$};
\node [draw, rectangle, right of = v0s19, node distance = 1.3cm, minimum height = 0.5cm] (v1s19) {$\symbv{v$_1$}$};
\node [draw, ellipse, right of = v1s19, node distance = 1.35cm, minimum size = 0.7cm] (nulls19) {$null$};
\draw (S19box)++(2.1,1.2) node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=1.7, inner ysep=0.2cm] (u2s19) {};
%
%% Reference variables
\node [above of = s19] (sref19) {s};
\node [left of = u2s19, node distance = 1.5cm] (newnode19) {new\_node};
\node [above of = v1s19, node distance = 0.6cm] (endnode19) {end\_node};
\node [above of = nulls19, node distance = 0.8cm] (n19) {n};
%
%% Edges
\draw [->] (sref19) -- (s19);
\draw [->] (s19) -- node [above] {elems} (v0s19);
\draw [->] (v0s19) -- node [above] {next} (v1s19);
\draw [->] (v1s19) -- node [above] {next} (nulls19);
\draw [->] (newnode19) -- (u2s19);
\draw [->] (endnode19) -- (v1s19);
\draw [->] (n19) -- (nulls19);
%
%% PC & valuation
\draw (S19box)++(-3.5,-0.8) -- ++(7,0);
\draw (S19box)++(-3.6,-0.8) node [below right] (phi19) {$\begin{aligned} \phi : \symbv{size} < \symbv{capacity} \wedge \symbv{v$_0$} \neq \symbv{x} \wedge \symbv{v$_1$} \neq \symbv{x} \end{aligned}$};
\draw (S19box)++(-3.6,-1.2) node [below right] (val19) {$ \begin{aligned} \phi_\sigma\!\!:\! e_1 \!=\!\! \symbv{size} \!\wedge \! e_2 \!=\! \!\symbv{capacity} \!\wedge \! e_3 \! =\! \!\symbv{v$_0$} \!\wedge \! e_4 \! =\! \!\symbv{v$_1$} \end{aligned}$};
%
% S20
%% Heap box
\draw (S19box)++(-3.65, -5.5) node [draw, rectangle, minimum width = 6.2cm, minimum height = 2.6cm, above right] (S20box) {};
\draw (S20box)++(-3.45,1.6) node [above right] (S20) {$S_{20}$};
%
%% Program counter indicator
\draw (S20box)++(-3.88,1.2) -- ++(1.2,0) -- ++(0.4,0.43);
\draw (S20box)++(-3.97,1.6) node [below right] (PC20) {$PC : 46$};
%
%% Nodes
\draw (S20box)++(-3.85,-0.3) node [draw, rectangle, above right] (s20) {$\begin{array}{c}\! \!\symbv{size}+1 \!\! \\ \!\!\symbv{capacity}\!\! \end{array}$};
\node [draw, rectangle, right of = s20, node distance = 1.5cm, minimum height = 0.5cm] (xs20) {$\symbv{x}$};
\node [draw, rectangle, right of = xs20, node distance = 1.1cm, minimum height = 0.5cm] (v0s20) {$\symbv{v$_0$}$};
\node [draw, rectangle, right of = v0s20, node distance = 1.15cm, minimum height = 0.5cm] (v1s20) {$\symbv{v$_1$}$};
\node [draw, ellipse, right of = v1s20, node distance = 1.3cm ,
 minimum size = 0.7cm
] (nulls20) {$\mathit{null}$};
%
%% Reference variables
\node [above of = s20, node distance = 0.7cm] (sref20) {s};
\node [above of = xs20, node distance = 0.9cm] (newnode20) {new\_node};
\node [above of = v1s20, node distance = 0.9cm] (endnode20) {end\_node};
\node [above of = nulls20, node distance = 0.9cm] (n20) {n};
%
%% Edges
\draw [->] (sref20) -- (s20);
\draw [->] (s20) -- node [above] {elems} (xs20);
\draw [->] (xs20) -- node [above] {next} (v0s20);
\draw [->] (v0s20) -- node [above] {next} (v1s20);
\draw [->] (v1s20) -- node [above] {next} (nulls20);
\draw [->] (newnode20) -- (xs20);
\draw [->] (endnode20) -- (v1s20);
\draw [->] (n20) -- (nulls20);
%
%% PC & valuation
\draw (S20box)++(-3.88,-0.35) -- ++(7.76,0);
\draw (S20box)++(-4,-0.35) node [below right] (phi20) {$\begin{aligned} \phi : \symbv{size} < \symbv{capacity} \wedge \symbv{v$_0$} \neq \symbv{x} \wedge \symbv{v$_1$} \neq \symbv{x} \end{aligned}$};
\draw (S20box)++(-4,-0.7) node [below right] (val20)
{$\begin{aligned} \phi_\sigma: {} & 
e_1\!\! =\!\! \symbv{size}\!+\!1 \wedge e_2\!\! =\!\!
    \symbv{capacity} \wedge e_3\!\! =\!\! \symbv{v$_0$} \wedge {} \\[-.75ex] & 
e_4 \!\!=\! \!\symbv{v$_1$} \wedge e_5\!\! =\!\! \symbv{x} \end{aligned}$};
%
% S21
%% Heap box
\draw (S18box)++(0.5, -5.6) node [draw, rectangle, minimum width = 6.2cm, minimum height = 2.6cm, above right] (S21box) {};
\draw (S21box)++(3,1.6) node [above right] (S21) {$S_{21}$};
%
%% Program counter indicator
\draw (S21box)++(-3.88,1.25) -- ++(1.2,0) -- ++(0.4,0.38);
\draw (S21box)++(-4,1.65) node [below right] (PC21) {$PC : 29$};
%
%% Nodes
\draw (S21box)++(-3.83,-0.6) node [draw, rectangle, above right] (s21) {$\begin{array}{c} \!\!\symbv{size}\!\! \\ \!\! \symbv{capacity}\!\! \end{array}$};
\node [draw, rectangle, right of = s21, node distance = 1.55cm, minimum height = 0.5cm] (v0s21) {$\!\symbv{v$_0$}\!$};
\node [draw, rectangle, right of = v0s21, node distance = 1.05cm, minimum height = 0.5cm] (v1s21) {$\!\symbv{v$_1$}\!$};
\node [draw, rectangle, right of = v1s21, node distance = 1.05cm, minimum height = 0.5cm] (v2s21) {$\!\symbv{v$_2$}\!$};
\node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=1.7, inner ysep=0.2cm, right of = v2s21, node distance = 1.3 cm] (u1s21) {};
\draw (S21box)++(2.4,1.1) node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=2.3, inner ysep=0.2cm] (u2s21) {};
%
%% Reference variables
\node [above of = s21] (sref21) {s};
\node [left of = u2s21, node distance = 2cm] (newnode21) {new\_node};
\node [above of = v1s21, node distance = 0.7cm] (endnode21) {end\_node};
\node [above of = v2s21, node distance = 0.7cm] (n21) {n};
%
%% Edges
\draw [->] (sref21) -- (s21);
\draw [->] (s21) -- node [above] {elems} (v0s21);
\draw [->] (v0s21) -- node [above] {next} (v1s21);
\draw [->] (v1s21) -- node [above] {next} (v2s21);
\draw [->] (v2s21) -- node [above] {next} (u1s21);
\draw [->] (newnode21) -- (u2s21);
\draw [->] (endnode21) -- (v1s21);
\draw [->] (n21) -- (v2s21);
%
%% PC & valuation
\draw (S21box)++(-3.87,-0.75) -- ++(7.76,0);
\draw (S21box)++(-4.05,-0.75) node [below right] (phi21) {$\begin{aligned} \phi: \symbv{size} < \symbv{capacity} \wedge \symbv{v$_0$} \neq \symbv{x} \wedge \symbv{v$_1$} \neq \symbv{x} \end{aligned}$};
\draw (S21box)++(-4.05,-1.15) node [below right] (val21)
{$\begin{aligned} \phi_\sigma\!\!:\! %{} & 
e_1 \!\!=\! \!\symbv{size} \!\wedge\! e_2\! \!=\!\!
    \symbv{capacity} \!\!\wedge\! e_3\!\! =\!\! \symbv{v$_0$}\!\! \wedge\! {} %\\ & 
e_4\!\! =\!\! \symbv{v$_1$}\!\! \wedge\! e_5\!\! =\!\! \symbv{v$_2$} \end{aligned}$};
%
% S24
%% Heap box
\draw (S21box)++(-3.3, -6) node [draw, rectangle, minimum width = 6.4cm, minimum height = 2.7cm, above right] (S24box) {};
\draw (S24box)++(3,1.65) node [above right] (S24) {$S_{24}$};
%
%% Program counter indicator
\draw (S24box)++(-4,1.25) -- ++(1.2,0) -- ++(0.4,0.43);
\draw (S24box)++(-4.1,1.7) node [below right] (PC24) {$PC : 29$};
%
%% Nodes
\draw (S24box)++(-3.83,-0.6) node [draw, rectangle, above right] (s24) {$\begin{array}{c} \!\!\symbv{size} \!\!\\\!\! \symbv{capacity}\!\! \end{array}$};
\node [draw, rectangle, right of = s24, node distance = 1.55cm, minimum height = 0.5cm] (v0s24) {$\!\symbv{v$_0$}\!$};
\node [draw, rectangle, right of = v0s24, node distance = 1.05cm, minimum height = 0.5cm] (v1s24) {$\!\symbv{v$_1$}\!$};
\node [draw, rectangle, right of = v1s24, node distance = 1.05cm, minimum height = 0.5cm] (v2s24) {$\!\symbv{v$_2$}\!$};
\node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=1.75, inner ysep=0.2cm, right of = v2s24, node distance = 1.33 cm] (u1s24) {};
\draw (S24box)++(0,1) node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=1.7, inner ysep=0.2cm] (u2s24) {};
%
%% Reference variables
\node [above of = s24, node distance = 0.9cm] (sref24) {s};
\node [left of = u2s24, node distance = 1.5cm] (newnode24) {new\_node};
\node [above of = v2s24, node distance = 0.7cm] (endnode24) {end\_node};
\node [above of = u1s24, node distance = 0.9cm] (n24) {n};
%
%% Edges
\draw [->] (sref24) -- (s24);
\draw [->] (s24) -- node [above] {elems} (v0s24);
\draw [->] (v0s24) -- node [above] {next} (v1s24);
\draw [->] (v1s24) -- node [above] {next} (v2s24);
\draw [->] (v2s24) -- node [above] {next} (u1s24);
\draw [->] (newnode24) -- (u2s24);
\draw [->] (endnode24) -- (v2s24);
\draw [->] (n24) -- (u1s24);
%
%% PC & valuation
\draw (S24box)++(-4,-0.8) -- ++(8,0);
\draw (S24box)++(-4,-0.8) node [below right] (phi24) {$\begin{aligned} \phi\!\! :\!\! \symbv{size}\! <\! \symbv{capacity}\! \wedge\! \symbv{v$_0$} \neq \symbv{x}\! \wedge\! \symbv{v$_1$} \neq \symbv{x} \!\wedge\! \symbv{v$_2$} \neq \symbv{x} \end{aligned}$};
\draw (S24box)++(-4,-1.2) node [below right] (val24)
{
$\begin{aligned} \phi_\sigma\!\!:\! %{} & 
e_1 \!\!=\! \!\symbv{size} \!\wedge\! e_2\! \!=\!\!
    \symbv{capacity} \!\!\wedge\! e_3\!\! =\!\! \symbv{v$_0$}\!\! \wedge\! {} %\\ & 
e_4\!\! =\!\! \symbv{v$_1$}\!\! \wedge\! e_5\!\! =\!\! \symbv{v$_2$} \end{aligned}$
};
%
% S27
%% Heap box
\draw (S24box)++(-4.5, -5.5) node [draw, rectangle, minimum width = 7.6cm, minimum height = 2.7cm, above right] (S27box) {};
\draw (S27box)++(3.75,1.65) node [above right] (S27) {$S_{27}$};
%
%% Program counter indicator
\draw (S27box)++(-4.75,1.3) -- ++(1.2,0) -- ++(0.4,0.4);
\draw (S27box)++(-4.85,1.7) node [below right] (PC27) {$PC : 29$};
%
%% Nodes
\draw (S27box)++(-4.7,-0.6) node [draw, rectangle, above right] (s27) {$\begin{array}{c} \!\!\symbv{size}\!\! \\\!\! \symbv{capacity}\!\! \end{array}$};
\node [draw, rectangle, right of = s27, node distance = 1.55cm, minimum height = 0.5cm] (v0s27) {$\symbv{v$_0$}$};
\node [draw, rectangle, right of = v0s27, node distance = 1.15cm, minimum height = 0.5cm] (v1s27) {$\symbv{v$_1$}$};
\node [draw, rectangle, right of = v1s27, node distance = 1.15cm, minimum height = 0.5cm] (v2s27) {$\symbv{v$_2$}$};
\node [draw, rectangle, right of = v2s27, node distance = 1.15cm, minimum height = 0.5cm] (v3s27) {$\symbv{v$_3$}$};
\node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=1.75, inner ysep=0.2cm, right of = v3s27, node distance = 1.35 cm] (u1s27) {};
\draw (S27box)++(3.5,1.2) node [draw, cloud, cloud puffs=11, cloud puff arc=120, aspect=1.75, inner ysep=0.2cm] (u2s27) {};
%
%% Reference variables
\node [above of = s27] (sref27) {s};
\node [left of = u2s27, node distance = 2cm] (newnode27) {new\_node};
\node [above of = v2s27, node distance = 0.7cm] (endnode27) {end\_node};
\node [above of = v3s27, node distance = 0.7cm] (n27) {n};
%
%% Edges
\draw [->] (sref27) -- (s27);
\draw [->] (s27) -- node [above] {elems} (v0s27);
\draw [->] (v0s27) -- node [above] {next} (v1s27);
\draw [->] (v1s27) -- node [above] {next} (v2s27);
\draw [->] (v2s27) -- node [above] {next} (v3s27);
\draw [->] (v3s27) -- node [above] {next} (u1s27);
\draw [->] (newnode27) -- (u2s27);
\draw [->] (endnode27) -- (v2s27);
\draw [->] (n27) -- (v3s27);
%
%% PC & valuation
\draw (S27box)++(-4.75,-0.8) -- ++(9.5,0);
\draw (S27box)++(-4.9,-0.8) node [below right] (phi27) {$\begin{aligned} \phi: \symbv{size} < \symbv{capacity} \wedge \symbv{v$_0$} \neq \symbv{x} \wedge \symbv{v$_1$} \neq \symbv{x} \wedge \symbv{v$_2$} \neq \symbv{x} \end{aligned}$};
\draw (S27box)++(-4.9,-1.2) node [below right] (val27) {$\begin{aligned}
    \phi_\sigma\!\!:\! {} & e_1\!\! =\!\! \symbv{size}\! \wedge\! e_2\!\! =\!\!
    \symbv{capacity} \!\wedge\!\! (e_3\! \!=\!\! \symbv{v$_0$} \!\vee\! e_3 \!\!=\!\! \symbv{v$_1$})\!
    \!\wedge% {} \\ & 
\!e_4 \!\!=\!\! \symbv{v$_2$}\! \wedge\! e_5 \!\!=\!\! \symbv{v$_3$} \end{aligned}$};
%
%
%% Ellipses
\draw (root)++(-1, -0.2) node (initialellipses) {\Large \ldots};
\node [below of = S21box, node distance = 1.75cm] (ellipses2124) {\Large \ldots};
\draw (S24box)++(-8,-4.25) node (ellipses24down) {\Large \ldots};
\node [below of = S27box, node distance = 1.75cm] (ellipses27down) {\Large \ldots};
%% Connection between states
\draw [->, >=latex] (initialellipses.south) -- (S18box.north);
\draw [->, >=latex] (S18box.south) -- node [sloped] {L.I.} (S19box.north);
\draw [->, >=latex] (S19box.south) -- (S20box.north);
\draw [->, >=latex] (S18box.south) -- node [sloped] {L.I.} (S21box.north);
\draw [->, >=latex] (S21box.south) -- (ellipses2124);
\draw [->, >=latex] (ellipses2124) -- (S24box.north);
\draw [->, >=latex] (S24box.south) to [out=190, in=60] node [sloped, above] {L.I.} (ellipses24down);
\draw [->, >=latex] (S24box.south) -- node [right] {L.I.} (S27box.north);
\draw [->, >=latex] (S27box.south) -- (ellipses27down);
\draw [<->, >=latex, dashed] (S27box.east) to [out=70, in=358] (S21box);
%
%% Summary node
\node [draw, ellipse, fit=(v0s27) (v1s27), dashed] (summarynode) {};
\node [above of = summarynode, node distance = 0.75cm] () {\textbf{Summary node}}; 
\end{tikzpicture}
}
}

